The Role of Multiplicative Complexity in Compiling Low T-count Oracle Circuits

We present a constructive method to create quantum circuits that implement oracles $|x\rangle|y\rangle|0\rangle^k \mapsto |x\rangle|y \oplus f(x)\rangle|0\rangle^k$ for $n$-variable Boolean functions $f$ with low $T$-count. In our method $f$ is given as a 2-regular Boolean logic network over the gate basis $\{\land, \oplus, 1\}$. Our construction leads to circuits with a $T$-count that is at most four times the number of AND nodes in the network. In addition, we propose a SAT-based method that allows us to trade qubits for $T$ gates, and explore the space/complexity trade-off of quantum circuits. Our constructive method suggests a new upper bound for the number of $T$ gates and ancilla qubits based on the multiplicative complexity $c_\land(f)$ of the oracle function $f$, which is the minimum number of AND gates that is required to realize $f$ over the gate basis $\{\land, \oplus, 1\}$. There exists a quantum circuit computing $f$ with at most $4 c_\land(f)$ $T$ gates using $k = c_\land(f)$ ancillae. Results known for the multiplicative complexity of Boolean functions can be transferred. We verify our method by comparing it to different state-of-the-art compilers. Finally, we present our synthesis results for Boolean functions used in quantum cryptoanalysis.

==> pictures/one-step.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\tikzpicture[scale=0.600000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.500000) rectangle (89.000000, 136.500000);
% Drawing wires
% Line 5: a W
\draw[color=black] (0.000000,130.000000) -- (89.000000,130.000000);
%   Deferring wire label at (0.000000,130.000000)
% Line 6: b W
\draw[color=black] (0.000000,117.000000) -- (89.000000,117.000000);
%   Deferring wire label at (0.000000,117.000000)
% Line 7: ...c W {}
\draw[color=black] (0.000000,104.000000) node[left] {${}$};
% Line 8: d W
\draw[color=black] (0.000000,91.000000) -- (89.000000,91.000000);
%   Deferring wire label at (0.000000,91.000000)
% Line 9: e W
\draw[color=black] (0.000000,78.000000) -- (89.000000,78.000000);
\filldraw[color=white,fill=white] (0.000000,74.750000) rectangle (-4.000000,133.250000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,74.750000) -- (0.000000,133.250000);
\draw[color=black] (-4.000000,104.000000) node[left] {${\operatorname{ltfi}(x_{j(i)})}$};
% Line 11: f W
\draw[color=black] (0.000000,65.000000) -- (89.000000,65.000000);
%   Deferring wire label at (0.000000,65.000000)
% Line 12: g W
\draw[color=black] (0.000000,52.000000) -- (89.000000,52.000000);
%   Deferring wire label at (0.000000,52.000000)
% Line 13: ...h W {}
\draw[color=black] (0.000000,39.000000) node[left] {${}$};
% Line 14: i W
\draw[color=black] (0.000000,26.000000) -- (89.000000,26.000000);
%   Deferring wire label at (0.000000,26.000000)
% Line 15: j W
\draw[color=black] (0.000000,13.000000) -- (89.000000,13.000000);
\filldraw[color=white,fill=white] (0.000000,9.750000) rectangle (-4.000000,68.250000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,9.750000) -- (0.000000,68.250000);
\draw[color=black] (-4.000000,39.000000) node[left] {${\operatorname{ltfi}(x_{k(i)})}$};
% Line 17: k W |0\rangle |x_i\rangle
\draw[color=black] (0.000000,0.000000) -- (89.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 19: a +e
\draw (4.000000,130.000000) -- (4.000000,78.000000);
\filldraw (4.000000, 130.000000) circle(1.500000pt);
\scope
\draw[fill=white] (4.000000, 78.000000) circle(3.000000pt);
\clip (4.000000, 78.000000) circle(3.000000pt);
\draw (1.000000, 78.000000) -- (7.000000, 78.000000);
\draw (4.000000, 75.000000) -- (4.000000, 81.000000);
\endscope
% Line 22: f +j
\draw (4.000000,65.000000) -- (4.000000,13.000000);
\filldraw (4.000000, 65.000000) circle(1.500000pt);
\scope
\draw[fill=white] (4.000000, 13.000000) circle(3.000000pt);
\clip (4.000000, 13.000000) circle(3.000000pt);
\draw (1.000000, 13.000000) -- (7.000000, 13.000000);
\draw (4.000000, 10.000000) -- (4.000000, 16.000000);
\endscope
% Line 20: b +e
\draw (12.000000,117.000000) -- (12.000000,78.000000);
\filldraw (12.000000, 117.000000) circle(1.500000pt);
\scope
\draw[fill=white] (12.000000, 78.000000) circle(3.000000pt);
\clip (12.000000, 78.000000) circle(3.000000pt);
\draw (9.000000, 78.000000) -- (15.000000, 78.000000);
\draw (12.000000, 75.000000) -- (12.000000, 81.000000);
\endscope
% Line 23: g +j
\draw (12.000000,52.000000) -- (12.000000,13.000000);
\filldraw (12.000000, 52.000000) circle(1.500000pt);
\scope
\draw[fill=white] (12.000000, 13.000000) circle(3.000000pt);
\clip (12.000000, 13.000000) circle(3.000000pt);
\draw (9.000000, 13.000000) -- (15.000000, 13.000000);
\draw (12.000000, 10.000000) -- (12.000000, 16.000000);
\endscope
% Line 21: d +e
\draw (20.000000,91.000000) -- (20.000000,78.000000);
\filldraw (20.000000, 91.000000) circle(1.500000pt);
\scope
\draw[fill=white] (20.000000, 78.000000) circle(3.000000pt);
\clip (20.000000, 78.000000) circle(3.000000pt);
\draw (17.000000, 78.000000) -- (23.000000, 78.000000);
\draw (20.000000, 75.000000) -- (20.000000, 81.000000);
\endscope
% Line 24: i +j
\draw (20.000000,26.000000) -- (20.000000,13.000000);
\filldraw (20.000000, 26.000000) circle(1.500000pt);
\scope
\draw[fill=white] (20.000000, 13.000000) circle(3.000000pt);
\clip (20.000000, 13.000000) circle(3.000000pt);
\draw (17.000000, 13.000000) -- (23.000000, 13.000000);
\draw (20.000000, 10.000000) -- (20.000000, 16.000000);
\endscope
% Line 25: LABEL {} {} {} {} t_1 {} {} {} {} t_2 {}
%\draw[color=black] (32.500000, 130.000000) node [fill=white] {${}$};
%\draw[color=black] (32.500000, 117.000000) node [fill=white] {${}$};
%\draw[color=black] (32.500000, 91.000000) node [fill=white] {${}$};
\draw[color=black] (32.500000, 78.000000) node [inner sep=.5pt,fill=white] {$t_1$};
%\draw[color=black] (32.500000, 65.000000) node [fill=white] {${}$};
%\draw[color=black] (32.500000, 52.000000) node [fill=white] {${}$};
%\draw[color=black] (32.500000, 26.000000) node [fill=white] {${}$};
\draw[color=black] (32.500000, 13.000000) node [inner sep=.5pt,fill=white] {$t_2$};
%\draw[color=black] (32.500000, 0.000000) node [fill=white] {${}$};
% Line 26: +e
\scope
\draw[gray!50!white,fill=white] (45.000000, 78.000000) circle(3.000000pt);
\clip (45.000000, 78.000000) circle(3.000000pt);
\draw[gray!50!white] (42.000000, 78.000000) -- (48.000000, 78.000000);
\draw[gray!50!white] (45.000000, 75.000000) -- (45.000000, 81.000000);
\endscope
% Line 27: +j
\scope
\draw[gray!50!white,fill=white] (45.000000, 13.000000) circle(3.000000pt);
\clip (45.000000, 13.000000) circle(3.000000pt);
\draw[gray!50!white] (42.000000, 13.000000) -- (48.000000, 13.000000);
\draw[gray!50!white] (45.000000, 10.000000) -- (45.000000, 16.000000);
\endscope
% Line 28: e j +k
\draw (53.000000,78.000000) -- (53.000000,0.000000);
\filldraw (53.000000, 78.000000) circle(1.500000pt);
\filldraw (53.000000, 13.000000) circle(1.500000pt);
\scope
\draw[fill=white] (53.000000, 0.000000) circle(3.000000pt);
\clip (53.000000, 0.000000) circle(3.000000pt);
\draw (50.000000, 0.000000) -- (56.000000, 0.000000);
\draw (53.000000, -3.000000) -- (53.000000, 3.000000);
\endscope
% Line 29: +j
\scope
\draw[gray!50!white,fill=white] (61.000000, 13.000000) circle(3.000000pt);
\clip (61.000000, 13.000000) circle(3.000000pt);
\draw[gray!50!white] (58.000000, 13.000000) -- (64.000000, 13.000000);
\draw[gray!50!white] (61.000000, 10.000000) -- (61.000000, 16.000000);
\endscope
% Line 30: +e
\scope
\draw[gray!50!white,fill=white] (61.000000, 78.000000) circle(3.000000pt);
\clip (61.000000, 78.000000) circle(3.000000pt);
\draw[gray!50!white] (58.000000, 78.000000) -- (64.000000, 78.000000);
\draw[gray!50!white] (61.000000, 75.000000) -- (61.000000, 81.000000);
\endscope
% Line 31: i +j
\draw (69.000000,26.000000) -- (69.000000,13.000000);
\filldraw (69.000000, 26.000000) circle(1.500000pt);
\scope
\draw[fill=white] (69.000000, 13.000000) circle(3.000000pt);
\clip (69.000000, 13.000000) circle(3.000000pt);
\draw (66.000000, 13.000000) -- (72.000000, 13.000000);
\draw (69.000000, 10.000000) -- (69.000000, 16.000000);
\endscope
% Line 34: d +e
\draw (69.000000,91.000000) -- (69.000000,78.000000);
\filldraw (69.000000, 91.000000) circle(1.500000pt);
\scope
\draw[fill=white] (69.000000, 78.000000) circle(3.000000pt);
\clip (69.000000, 78.000000) circle(3.000000pt);
\draw (66.000000, 78.000000) -- (72.000000, 78.000000);
\draw (69.000000, 75.000000) -- (69.000000, 81.000000);
\endscope
% Line 32: g +j
\draw (77.000000,52.000000) -- (77.000000,13.000000);
\filldraw (77.000000, 52.000000) circle(1.500000pt);
\scope
\draw[fill=white] (77.000000, 13.000000) circle(3.000000pt);
\clip (77.000000, 13.000000) circle(3.000000pt);
\draw (74.000000, 13.000000) -- (80.000000, 13.000000);
\draw (77.000000, 10.000000) -- (77.000000, 16.000000);
\endscope
% Line 35: b +e
\draw (77.000000,117.000000) -- (77.000000,78.000000);
\filldraw (77.000000, 117.000000) circle(1.500000pt);
\scope
\draw[fill=white] (77.000000, 78.000000) circle(3.000000pt);
\clip (77.000000, 78.000000) circle(3.000000pt);
\draw (74.000000, 78.000000) -- (80.000000, 78.000000);
\draw (77.000000, 75.000000) -- (77.000000, 81.000000);
\endscope
% Line 33: f +j
\draw (85.000000,65.000000) -- (85.000000,13.000000);
\filldraw (85.000000, 65.000000) circle(1.500000pt);
\scope
\draw[fill=white] (85.000000, 13.000000) circle(3.000000pt);
\clip (85.000000, 13.000000) circle(3.000000pt);
\draw (82.000000, 13.000000) -- (88.000000, 13.000000);
\draw (85.000000, 10.000000) -- (85.000000, 16.000000);
\endscope
% Line 36: a +e
\draw (85.000000,130.000000) -- (85.000000,78.000000);
\filldraw (85.000000, 130.000000) circle(1.500000pt);
\scope
\draw[fill=white] (85.000000, 78.000000) circle(3.000000pt);
\clip (85.000000, 78.000000) circle(3.000000pt);
\draw (82.000000, 78.000000) -- (88.000000, 78.000000);
\draw (85.000000, 75.000000) -- (85.000000, 81.000000);
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (89.000000,104.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (89.000000,39.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (89.000000,0.000000) node[right] {$|x_i\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture


==> pictures/one-step2.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=0.600000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -6.500000) rectangle (72.000000, 84.500000);
% Drawing wires
% Line 5: a W
\draw[color=black] (0.000000,78.000000) -- (72.000000,78.000000);
%   Deferring wire label at (0.000000,78.000000)
% Line 6: b W
\draw[color=black] (0.000000,65.000000) -- (72.000000,65.000000);
%   Deferring wire label at (0.000000,65.000000)
% Line 7: ...c W {}
\draw[color=black] (0.000000,52.000000) node[left] {${}$};
% Line 8: d W
\draw[color=black] (0.000000,39.000000) -- (72.000000,39.000000);
%   Deferring wire label at (0.000000,39.000000)
% Line 9: e W
\draw[color=black] (0.000000,26.000000) -- (72.000000,26.000000);
\filldraw[color=white,fill=white] (0.000000,22.750000) rectangle (-4.000000,81.250000);
\draw[decorate,decoration={brace,amplitude = 4.000000pt},very thick] (0.000000,22.750000) -- (0.000000,81.250000);
\draw[color=black] (-4.000000,52.000000) node[left] {${\operatorname{ltfi}(x_{k(i)})}$};
% Line 11: f W t_0 t_0
\draw[color=black] (0.000000,13.000000) -- (72.000000,13.000000);
\draw[color=black] (0.000000,13.000000) node[left] {$t_0$};
% Line 12: k W |0\rangle |x_i\rangle
\draw[color=black] (0.000000,0.000000) -- (72.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 14: a +e
\draw (4.000000,78.000000) -- (4.000000,26.000000);
\filldraw (4.000000, 78.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (4.000000, 26.000000) circle(3.000000pt);
\clip (4.000000, 26.000000) circle(3.000000pt);
\draw (1.000000, 26.000000) -- (7.000000, 26.000000);
\draw (4.000000, 23.000000) -- (4.000000, 29.000000);
\end{scope}
% Line 15: b +e
\draw (12.000000,65.000000) -- (12.000000,26.000000);
\filldraw (12.000000, 65.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (12.000000, 26.000000) circle(3.000000pt);
\clip (12.000000, 26.000000) circle(3.000000pt);
\draw (9.000000, 26.000000) -- (15.000000, 26.000000);
\draw (12.000000, 23.000000) -- (12.000000, 29.000000);
\end{scope}
% Line 16: d +e
\draw (20.000000,39.000000) -- (20.000000,26.000000);
\filldraw (20.000000, 39.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (20.000000, 26.000000) circle(3.000000pt);
\clip (20.000000, 26.000000) circle(3.000000pt);
\draw (17.000000, 26.000000) -- (23.000000, 26.000000);
\draw (20.000000, 23.000000) -- (20.000000, 29.000000);
\end{scope}
% Line 17: e +f
\draw (28.000000,26.000000) -- (28.000000,13.000000);
\filldraw (28.000000, 26.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (28.000000, 13.000000) circle(3.000000pt);
\clip (28.000000, 13.000000) circle(3.000000pt);
\draw (25.000000, 13.000000) -- (31.000000, 13.000000);
\draw (28.000000, 10.000000) -- (28.000000, 16.000000);
\end{scope}
% Line 18: e f +k
\draw (36.000000,26.000000) -- (36.000000,0.000000);
\filldraw (36.000000, 26.000000) circle(1.500000pt);
\filldraw (36.000000, 13.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (36.000000, 0.000000) circle(3.000000pt);
\clip (36.000000, 0.000000) circle(3.000000pt);
\draw (33.000000, 0.000000) -- (39.000000, 0.000000);
\draw (36.000000, -3.000000) -- (36.000000, 3.000000);
\end{scope}
% Line 19: e +f
\draw (44.000000,26.000000) -- (44.000000,13.000000);
\filldraw (44.000000, 26.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (44.000000, 13.000000) circle(3.000000pt);
\clip (44.000000, 13.000000) circle(3.000000pt);
\draw (41.000000, 13.000000) -- (47.000000, 13.000000);
\draw (44.000000, 10.000000) -- (44.000000, 16.000000);
\end{scope}
% Line 20: d +e
\draw (52.000000,39.000000) -- (52.000000,26.000000);
\filldraw (52.000000, 39.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (52.000000, 26.000000) circle(3.000000pt);
\clip (52.000000, 26.000000) circle(3.000000pt);
\draw (49.000000, 26.000000) -- (55.000000, 26.000000);
\draw (52.000000, 23.000000) -- (52.000000, 29.000000);
\end{scope}
% Line 21: b +e
\draw (60.000000,65.000000) -- (60.000000,26.000000);
\filldraw (60.000000, 65.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (60.000000, 26.000000) circle(3.000000pt);
\clip (60.000000, 26.000000) circle(3.000000pt);
\draw (57.000000, 26.000000) -- (63.000000, 26.000000);
\draw (60.000000, 23.000000) -- (60.000000, 29.000000);
\end{scope}
% Line 22: a +e
\draw (68.000000,78.000000) -- (68.000000,26.000000);
\filldraw (68.000000, 78.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (68.000000, 26.000000) circle(3.000000pt);
\clip (68.000000, 26.000000) circle(3.000000pt);
\draw (65.000000, 26.000000) -- (71.000000, 26.000000);
\draw (68.000000, 23.000000) -- (68.000000, 29.000000);
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (72.000000,52.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (72.000000,13.000000) node[right] {$t_0$};
\draw[color=black] (72.000000,0.000000) node[right] {$|x_i\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pictures/pic.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (117.000000, 35.000000);
% Drawing wires
% Line 2: a W |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,28.000000) -- (117.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_1\rangle$};
% Line 3: b W |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,14.000000) -- (117.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|x_2\rangle$};
% Line 4: c W |x_1x_2\rangle |0\rangle
\draw[color=black] (0.000000,0.000000) -- (117.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|x_1x_2\rangle$};
% Done with wires; drawing gates
% Line 6: a b +c
\draw (9.000000,28.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 28.000000) circle(1.500000pt);
\filldraw (9.000000, 14.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Line 7: =
\draw[fill=white,color=white] (24.000000, -6.000000) rectangle (39.000000, 34.000000);
\draw (31.500000, 14.000000) node {$=$};
% Line 8: c H
\begin{scope}
\draw[fill=white] (57.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (57.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (57.000000, -0.000000) node {$H$};
\end{scope}
% Line 9: c G $Z$ a b
\draw (81.000000,28.000000) -- (81.000000,0.000000);
\begin{scope}
\draw[fill=white] (81.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (81.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (81.000000, -0.000000) node {$Z$};
\end{scope}
\filldraw (81.000000, 28.000000) circle(1.500000pt);
\filldraw (81.000000, 14.000000) circle(1.500000pt);
% Line 10: c H
\begin{scope}
\draw[fill=white] (105.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (105.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (105.000000, -0.000000) node {$H$};
\end{scope}
% Done with gates; drawing ending labels
\draw[color=black] (117.000000,28.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (117.000000,14.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (117.000000,0.000000) node[right] {$|0\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pictures/pic2.tikz <==
%! \usetikzlibrary{decorations.pathreplacing,decorations.pathmorphing}
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (24.000000, 35.000000);
% Drawing wires
% Line 2: a W |x_1\rangle
\draw[color=black] (0.000000,28.000000) -- (24.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_1\rangle$};
% Line 3: b W |x_2\rangle
\draw[color=black] (0.000000,14.000000) -- (24.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|x_2\rangle$};
% Line 4: c W |x_3\rangle
\draw[color=black] (0.000000,0.000000) -- (24.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|x_3\rangle$};
% Done with wires; drawing gates
% Line 7: c G $Z$ a b
\draw (12.000000,28.000000) -- (12.000000,0.000000);
\begin{scope}
\draw[fill=white] (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (12.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (12.000000, -0.000000) node {$Z$};
\end{scope}
\filldraw (12.000000, 28.000000) circle(1.500000pt);
\filldraw (12.000000, 14.000000) circle(1.500000pt);
% Done with gates; drawing ending labels
%   Deferring wire label at (24.000000,28.000000)
%   Deferring wire label at (24.000000,14.000000)
\filldraw[color=white,fill=white] (24.000000,-3.500000) rectangle (28.000000,31.500000);
\draw[decorate,decoration={brace,mirror,amplitude = 4.000000pt},very thick] (24.000000,-3.500000) -- (24.000000,31.500000);
\draw[color=black] (28.000000,14.000000) node[right] {$(-1)^{x_1x_2x_3}|x_1x_2x_3\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pictures/tof-comp.tikz <==
\footnotesize
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (155.000000, 35.000000);
% Drawing wires
% Line 5: a W |x_1\rangle |x_1\rangle |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,28.000000) -- (19.500000,28.000000);
\draw[color=black] (57.500000,28.000000) -- (155.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_1\rangle$};
% Line 6: b W |x_2\rangle |x_2\rangle |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,14.000000) -- (19.500000,14.000000);
\draw[color=black] (57.500000,14.000000) -- (155.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|x_2\rangle$};
% Line 7: c W |0\rangle |x_1x_2\rangle |T\rangle |x_1x_2\rangle
\draw[color=black] (0.000000,0.000000) -- (19.500000,0.000000);
\draw[color=black] (57.500000,0.000000) -- (155.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|0\rangle$};
% Done with wires; drawing gates
% Line 9: a b +c
\draw (5.000000,28.000000) -- (5.000000,0.000000);
\filldraw (5.000000, 28.000000) circle(1.500000pt);
\filldraw (5.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (5.000000, 0.000000) circle(3.000000pt);
\clip (5.000000, 0.000000) circle(3.000000pt);
\draw (2.000000, 0.000000) -- (8.000000, 0.000000);
\draw (5.000000, -3.000000) -- (5.000000, 3.000000);
\endscope
% Line 10: a b c END
\draw[color=black] (12.000000,28.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_1\rangle$}};
\draw[color=black] (12.000000,28.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (12.000000,14.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_2\rangle$}};
\draw[color=black] (12.000000,14.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (12.000000,0.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_1x_2\rangle$}};
\draw[color=black] (12.000000,0.000000) node[right] {$|x_1x_2\rangle$};
% Line 11: =
%\draw[fill=white,color=white] (31.000000, -6.000000) rectangle (46.000000, 34.000000);
\draw (38.500000, 14.000000) node {$=$};
% Line 12: a b c START
\draw[color=black] (65.000000,28.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_1\rangle$}};
\draw[color=black] (65.000000,28.000000) node[left] {$|x_1\rangle$};
\draw[color=black] (65.000000,14.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_2\rangle$}};
\draw[color=black] (65.000000,14.000000) node[left] {$|x_2\rangle$};
\draw[color=black] (65.000000,0.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|T\rangle$}};
\draw[color=black] (65.000000,0.000000) node[left] {$|T\rangle$};
% Line 13: a +c
\draw (72.000000,28.000000) -- (72.000000,0.000000);
\filldraw (72.000000, 28.000000) circle(1.500000pt);
\scope
\draw[fill=white] (72.000000, 0.000000) circle(3.000000pt);
\clip (72.000000, 0.000000) circle(3.000000pt);
\draw (69.000000, 0.000000) -- (75.000000, 0.000000);
\draw (72.000000, -3.000000) -- (72.000000, 3.000000);
\endscope
% Line 14: b +c
\draw (82.000000,14.000000) -- (82.000000,0.000000);
\filldraw (82.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (82.000000, 0.000000) circle(3.000000pt);
\clip (82.000000, 0.000000) circle(3.000000pt);
\draw (79.000000, 0.000000) -- (85.000000, 0.000000);
\draw (82.000000, -3.000000) -- (82.000000, 3.000000);
\endscope
% Line 15: c +a +b
\draw (92.000000,28.000000) -- (92.000000,0.000000);
\filldraw (92.000000, 0.000000) circle(1.500000pt);
\scope
\draw[fill=white] (92.000000, 28.000000) circle(3.000000pt);
\clip (92.000000, 28.000000) circle(3.000000pt);
\draw (89.000000, 28.000000) -- (95.000000, 28.000000);
\draw (92.000000, 25.000000) -- (92.000000, 31.000000);
\endscope
\scope
\draw[fill=white] (92.000000, 14.000000) circle(3.000000pt);
\clip (92.000000, 14.000000) circle(3.000000pt);
\draw (89.000000, 14.000000) -- (95.000000, 14.000000);
\draw (92.000000, 11.000000) -- (92.000000, 17.000000);
\endscope
% Line 16: a G {$T^\dagger$}
\scope
\draw[fill=white] (105.000000, 28.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (105.000000, 28.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (105.000000, 28.000000) node {{$T^\dagger$}};
\endscope
% Line 17: b G {$T^\dagger$}
\scope
\draw[fill=white] (105.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (105.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (105.000000, 14.000000) node {{$T^\dagger$}};
\endscope
% Line 18: c G {$T$}
\scope
\draw[fill=white] (105.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (105.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (105.000000, -0.000000) node {{$T$}};
\endscope
% Line 19: c +a +b
\draw (118.000000,28.000000) -- (118.000000,0.000000);
\filldraw (118.000000, 0.000000) circle(1.500000pt);
\scope
\draw[fill=white] (118.000000, 28.000000) circle(3.000000pt);
\clip (118.000000, 28.000000) circle(3.000000pt);
\draw (115.000000, 28.000000) -- (121.000000, 28.000000);
\draw (118.000000, 25.000000) -- (118.000000, 31.000000);
\endscope
\scope
\draw[fill=white] (118.000000, 14.000000) circle(3.000000pt);
\clip (118.000000, 14.000000) circle(3.000000pt);
\draw (115.000000, 14.000000) -- (121.000000, 14.000000);
\draw (118.000000, 11.000000) -- (118.000000, 17.000000);
\endscope
% Line 20: c H
\scope
\draw[fill=white] (131.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (131.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (131.000000, -0.000000) node {$H$};
\endscope
% Line 21: c G {$S$}
\scope
\draw[fill=white] (147.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (147.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (147.000000, -0.000000) node {{$S$}};
\endscope
% Done with gates; drawing ending labels
\draw[color=black] (155.000000,28.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (155.000000,14.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (155.000000,0.000000) node[right] {$|x_1x_2\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture


==> pictures/tof-uncomp.tikz <==
\footnotesize
\tikzpicture[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (99.000000, 35.000000);
% Drawing wires
% Line 5: a W |x_1\rangle |x_1\rangle |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,28.000000) -- (19.500000,28.000000);
\draw[color=black] (57.500000,28.000000) -- (99.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_1\rangle$};
% Line 6: b W |x_2\rangle |x_2\rangle |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,14.000000) -- (19.500000,14.000000);
\draw[color=black] (57.500000,14.000000) -- (99.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|x_2\rangle$};
% Line 7: c W |x_1x_2\rangle |0\rangle |x_1x_2\rangle {}
\draw[color=black] (0.000000,0.000000) -- (19.500000,0.000000);
\draw[color=black] (57.500000,0.000000) -- (91.000000,0.000000);
\draw[color=black] (91.000000,-0.500000) -- (99.000000,-0.500000);
\draw[color=black] (91.000000,0.500000) -- (99.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$|x_1x_2\rangle$};
% Done with wires; drawing gates
% Line 9: a b +c
\draw (5.000000,28.000000) -- (5.000000,0.000000);
\filldraw (5.000000, 28.000000) circle(1.500000pt);
\filldraw (5.000000, 14.000000) circle(1.500000pt);
\scope
\draw[fill=white] (5.000000, 0.000000) circle(3.000000pt);
\clip (5.000000, 0.000000) circle(3.000000pt);
\draw (2.000000, 0.000000) -- (8.000000, 0.000000);
\draw (5.000000, -3.000000) -- (5.000000, 3.000000);
\endscope
% Line 10: a b c END
\draw[color=black] (12.000000,28.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_1\rangle$}};
\draw[color=black] (12.000000,28.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (12.000000,14.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_2\rangle$}};
\draw[color=black] (12.000000,14.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (12.000000,0.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|0\rangle$}};
\draw[color=black] (12.000000,0.000000) node[right] {$|0\rangle$};
% Line 11: =
\draw[fill=white,color=white] (31.000000, -6.000000) rectangle (46.000000, 34.000000);
\draw (38.500000, 14.000000) node {$=$};
% Line 12: a b c START
\draw[color=black] (65.000000,28.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_1\rangle$}};
\draw[color=black] (65.000000,28.000000) node[left] {$|x_1\rangle$};
\draw[color=black] (65.000000,14.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_2\rangle$}};
\draw[color=black] (65.000000,14.000000) node[left] {$|x_2\rangle$};
\draw[color=black] (65.000000,0.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_1x_2\rangle$}};
\draw[color=black] (65.000000,0.000000) node[left] {$|x_1x_2\rangle$};
% Line 13: c H
\scope
\draw[fill=white] (75.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (75.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (75.000000, -0.000000) node {$H$};
\endscope
% Line 14: a b c:cwire
\draw (91.000000,28.000000) -- (91.000000,14.000000);
\draw (90.500000,14.000000) -- (90.500000,0.000000);
\draw (91.500000,14.000000) -- (91.500000,0.000000);
\filldraw (91.000000, 28.000000) circle(1.500000pt);
\filldraw (91.000000, 14.000000) circle(1.500000pt);
\filldraw (91.000000, 0.000000) circle(1.500000pt);
\draw[fill=white] (85.000000, -6.000000) rectangle (97.000000, 6.000000);
\draw[very thin] (91.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (91.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (91.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (99.000000,28.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (99.000000,14.000000) node[right] {$|x_2\rangle$};
\draw[color=black] (99.000000,0.000000) node[right] {${}$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\endtikzpicture


==> pictures/tof_uncomp2.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.000000) rectangle (147.000000, 35.000000);
% Drawing wires
% Line 2: a W |x_1\rangle |x_1\rangle |x_1\rangle |x_1\rangle
\draw[color=black] (0.000000,28.000000) -- (31.500000,28.000000);
\draw[color=black] (85.500000,28.000000) -- (147.000000,28.000000);
\draw[color=black] (0.000000,28.000000) node[left] {$|x_1\rangle$};
% Line 3: b W  |x_2\rangle |x_2\rangle |x_2\rangle |x_2\rangle
\draw[color=black] (0.000000,14.000000) -- (31.500000,14.000000);
\draw[color=black] (85.500000,14.000000) -- (147.000000,14.000000);
\draw[color=black] (0.000000,14.000000) node[left] {$|x_2\rangle$};
% Line 4: c W |x_1x_2\rangle |0\rangle |x_1x_2\rangle
\draw[color=black] (0.000000,0.000000) -- (31.500000,0.000000);
\draw[color=black] (85.500000,0.000000) -- (135.000000,0.000000);
\draw[color=black] (135.000000,-0.500000) -- (147.000000,-0.500000);
\draw[color=black] (135.000000,0.500000) -- (147.000000,0.500000);
\draw[color=black] (0.000000,0.000000) node[left] {$|x_1x_2\rangle$};
% Done with wires; drawing gates
% Line 6: a b +c
\draw (9.000000,28.000000) -- (9.000000,0.000000);
\filldraw (9.000000, 28.000000) circle(1.500000pt);
\filldraw (9.000000, 14.000000) circle(1.500000pt);
\begin{scope}
\draw[fill=white] (9.000000, 0.000000) circle(3.000000pt);
\clip (9.000000, 0.000000) circle(3.000000pt);
\draw (6.000000, 0.000000) -- (12.000000, 0.000000);
\draw (9.000000, -3.000000) -- (9.000000, 3.000000);
\end{scope}
% Line 7: a END
\draw[color=black] (24.000000,28.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_1\rangle$}};
\draw[color=black] (24.000000,28.000000) node[right] {$|x_1\rangle$};
% Line 8: b END
\draw[color=black] (24.000000,14.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_2\rangle$}};
\draw[color=black] (24.000000,14.000000) node[right] {$|x_2\rangle$};
% Line 9: c END
\draw[color=black] (24.000000,0.000000) node[fill=white,right,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|0\rangle$}};
\draw[color=black] (24.000000,0.000000) node[right] {$|0\rangle$};
% Line 10: =
\draw[fill=white,color=white] (51.000000, -6.000000) rectangle (66.000000, 34.000000);
\draw (58.500000, 14.000000) node {$=$};
% Line 11: a START
\draw[color=black] (93.000000,28.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_1\rangle$}};
\draw[color=black] (93.000000,28.000000) node[left] {$|x_1\rangle$};
% Line 12: b START
\draw[color=black] (93.000000,14.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_2\rangle$}};
\draw[color=black] (93.000000,14.000000) node[left] {$|x_2\rangle$};
% Line 13: c START
\draw[color=black] (93.000000,0.000000) node[fill=white,left,minimum height=14.000000pt,minimum width=15.000000pt,inner sep=0pt] {\phantom{$|x_1x_2\rangle$}};
\draw[color=black] (93.000000,0.000000) node[left] {$|x_1x_2\rangle$};
% Line 14: c H
\begin{scope}
\draw[fill=white] (111.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (111.000000, -0.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (111.000000, -0.000000) node {$H$};
\end{scope}
% Line 15: b G:operator=$Z$ c:cwire a
\draw (135.000000,28.000000) -- (135.000000,14.000000);
\draw (134.500000,14.000000) -- (134.500000,0.000000);
\draw (135.500000,14.000000) -- (135.500000,0.000000);
\begin{scope}
\draw[fill=white] (135.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\clip (135.000000, 14.000000) +(-45.000000:8.485281pt and 8.485281pt) -- +(45.000000:8.485281pt and 8.485281pt) -- +(135.000000:8.485281pt and 8.485281pt) -- +(225.000000:8.485281pt and 8.485281pt) -- cycle;
\draw (135.000000, 14.000000) node {$Z$};
\end{scope}
\filldraw (135.000000, 0.000000) circle(1.500000pt);
\filldraw (135.000000, 28.000000) circle(1.500000pt);
\draw[fill=white] (129.000000, -6.000000) rectangle (141.000000, 6.000000);
\draw[very thin] (135.000000, 0.600000) arc (90:150:6.000000pt);
\draw[very thin] (135.000000, 0.600000) arc (90:30:6.000000pt);
\draw[->,>=stealth] (135.000000, -5.400000) -- +(80:10.392305pt);
% Done with gates; drawing ending labels
\draw[color=black] (147.000000,28.000000) node[right] {$|x_1\rangle$};
\draw[color=black] (147.000000,14.000000) node[right] {$|x_2\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}


==> pictures/unit.tikz <==
\begin{tikzpicture}[scale=1.000000,x=1pt,y=1pt]
\filldraw[color=white] (0.000000, -7.500000) rectangle (92.000000, 67.500000);
% Drawing wires
% Line 1: a W |x\rangle |x\rangle
\draw[color=black] (0.000000,60.000000) -- (92.000000,60.000000);
\draw[color=black] (0.000000,60.000000) node[left] {$|x\rangle$};
% Line 2: b W |0\rangle |0\rangle
\draw[color=black] (0.000000,45.000000) -- (92.000000,45.000000);
\draw[color=black] (0.000000,45.000000) node[left] {$|0\rangle$};
% Line 3: ... W ...
\draw[color=black] (0.000000,30.000000) node[anchor=mid east] {$\vdots$};
% Line 4: e W |0\rangle |0\rangle
\draw[color=black] (0.000000,15.000000) -- (92.000000,15.000000);
\draw[color=black] (0.000000,15.000000) node[left] {$|0\rangle$};
% Line 5: c W |y\rangle $|y\oplus f(x)\rangle$
\draw[color=black] (0.000000,0.000000) -- (92.000000,0.000000);
\draw[color=black] (0.000000,0.000000) node[left] {$|y\rangle$};
% Done with wires; drawing gates
% Line 8: a / n
\draw (6.000000, 54.000000) -- (14.000000, 66.000000);
\draw (12.000000, 63.000000) node[right] {$\scriptstyle{n}$};
% Line 9: c / m
\draw (6.000000, -6.000000) -- (14.000000, 6.000000);
\draw (12.000000, 3.000000) node[right] {$\scriptstyle{m}$};
% Line 10: a b e c G $U_f$ width=40
\draw (46.000000,60.000000) -- (46.000000,0.000000);
\begin{scope}
\draw[fill=white] (46.000000, 30.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
\clip (46.000000, 30.000000) +(-45.000000:28.284271pt and 50.911688pt) -- +(45.000000:28.284271pt and 50.911688pt) -- +(135.000000:28.284271pt and 50.911688pt) -- +(225.000000:28.284271pt and 50.911688pt) -- cycle;
\draw (46.000000, 30.000000) node {$U_f$};
\end{scope}
% Line 11: a / n
\draw (78.000000, 54.000000) -- (86.000000, 66.000000);
\draw (84.000000, 63.000000) node[right] {$\scriptstyle{n}$};
% Line 12: c / m
\draw (78.000000, -6.000000) -- (86.000000, 6.000000);
\draw (84.000000, 3.000000) node[right] {$\scriptstyle{m}$};
% Done with gates; drawing ending labels
\draw[color=black] (92.000000,60.000000) node[right] {$|x\rangle$};
\draw[color=black] (92.000000,45.000000) node[right] {$|0\rangle$};
\draw[color=black] (92.000000,30.000000) node[anchor=mid west] {$\vdots$};
\draw[color=black] (92.000000,15.000000) node[right] {$|0\rangle$};
\draw[color=black] (92.000000,0.000000) node[right] {$|y\oplus f(x)\rangle$};
% Done with ending labels; drawing cut lines and comments
% Done with comments
\end{tikzpicture}

